Sim-to-Real Transfer and Robustness Evaluation of Reinforcement Learning Control with Integrated Perception on an ASV for Floating Waste Capture

Autonomous surface vessels for floating-waste removal operate under varying hydrodynamics, external disturbances, and challenging water-surface perception. We present a field-validated system that combines camera-based polarimetric perception with a lightweight DRL-based controller for floating-waste detection and capture. Camera detections are converted into water-surface target points and tracked by a controller trained entirely in simulation and deployed directly on a retrofitted ASV platform. Our main contribution is a sim-to-real testing methodology that combines a two-stage simulation protocol with a perception abstraction module designed to mimic real camera behavior, enabling reproducible field trials and explicit evaluation of the sim-to-real gap. We apply this framework in matched simulation and field experiments across 14 disturbance regimes to expose failure modes and evaluate robustness. The results show centimeter-level terminal accuracy and indicate robust control performance under the evaluated perturbation regimes. The main source of degradation is insufficient actuation-model fidelity. We also demonstrate the system in a search-and-capture application using real camera detections in real-world conditions over areas of up to $450~m^2$. The study distills practical lessons for reliable transfer, including improved actuation-model fidelity, targeted domain randomization, and careful management of latency and timestamps across modules, while highlighting remaining challenges.

==> figures/dynamic_model_diagram.tex <==
\usetikzlibrary{calc, angles, quotes}

\newcommand{\drawboat}[1][]{
    \begin{scope}[#1]
        % First hull
        \begin{scope}[shift={(-0.5,0)}] % Left hull
            \draw[rounded corners=1mm] 
            (-0.2,-0.5) -- (-0.2,0.5) -- (0,1) -- (0.2,0.5) -- (0.2,-0.5) -- cycle;
        \end{scope}
        % Second hull, shifted right from the first hull
        \begin{scope}[shift={(0.5,0)}] % Right hull
            \draw[rounded corners=1mm] 
            (-0.2,-0.5) -- (-0.2,0.5) -- (0,1) -- (0.2,0.5) -- (0.2,-0.5) -- cycle;
        \end{scope}
        \begin{scope}[shift={(0,-0.4)}] % Chassis back
            \draw[] (-0.3,0) -- (0.3,0);
        \end{scope}
        \begin{scope}[shift={(0,0.4)}] % Chassis right
            \draw[] (-0.3,0) -- (0.3,0);
        \end{scope}
        \node at (0,0) (base_link) {$.$};
        \fill (0,0) circle (2pt); % Draw a black dot for base_link

        % Add forward arrow for boat velocity 'u'
        \draw[->, thick] (base_link) -- ++(0,2.5) node[anchor=west] (u_arrow) {$u_{t}$};
        % Add left direction arrow for boat velocity 'v'
        \draw[->, thick] (base_link) -- ++(-1.5,0) node[anchor=south] {$v_{t}$};
        
        % Angular velocity 'r' at the tip of the 'v' arrow
        % Define the end point of the 'v' arrow
        \coordinate (v_tip) at ($(base_link)+(-0.8,0.25)$);
        % Draw the arc for angular velocity 'r'
        \draw[->, thick] (v_tip) arc (145:210:0.5) node[pos=0.1, anchor=south west] {$r_{t}$};
    \end{scope}
}

\begin{tikzpicture}[scale=1.0] % Adjusted scale
    % Draw axes
    \draw[->] (0,0) -- (6,0) node[anchor=north] {$X$};
    \draw[->] (0,0) -- (0,3) node[anchor=east] {$Y$};

    \drawboat[xshift=1.3cm, yshift=1.2cm, rotate=-100] % Adjusted yshift to move the boat lower
    % Base link
    \coordinate (base_link) at (1.3,1.2); % Adjust according to your xshift and yshift for \drawboat
    % Target
    \coordinate (T) at (5.3,2.2);
    \node at (T) {$\circ$};
    \fill (T) circle (2pt);
    \node[below of=T, node distance=12pt] {target}; % Increased node distance to move the target higher
    
    % Draw dotted lines to X and Y axes and label the coordinates
    \draw[dotted] (base_link) -- (base_link |- 0,0) node [at end, below] {$x$};
    \draw[dotted] (base_link) -- (base_link -| 0,0) node [at end, left] {$y$};
    %draw additional dotted line to show \psi
    \draw[dotted] (base_link) -- (base_link -| 5,0) node [at end, right] {};
    
    \draw[dashed] (base_link) -- (T);
    \path (base_link) -- (T) node [midway, above] {$d_{t}$};

    % Drawing the angle
    % Define the tip of the 'u' arrow for reference
    \coordinate (u_tip) at ($(base_link)+(2.0,-0.3)$);
    \coordinate (y_ax) at ($(base_link)+(3.0,0,0)$);
    % Draw the angle using the 'pic' command
    \pic [draw, -, "$\delta_{t}^\text{head}$", angle eccentricity=1.8, angle radius=0.7cm] {angle = u_tip--base_link--T};
    \pic [draw, -, "$\psi$", angle eccentricity=1.1, angle radius=2cm] {angle = u_tip--base_link--y_ax};

\end{tikzpicture}

